A Consistency Analysis Method for Traffic Sequence Charts

The trend in the development of highly automated vehicles goes towards scenario-based methods. Traffic Sequence Charts are a visual but yet formal language for describing scenario-based requirements on highly automated vehicles. This work presents an approach for finding inconsistencies (conflicts) in a set of scenario-based requirements formalized with Traffic Sequence Charts. The proposed method utilizes satisfiability modulo theories solving on two-sided approximations of possible vehicle behavior. This ensures that found inconsistencies are not caused by approximations, but also occur when applying exact methods. Applicability and scalability of the analysis technique is evaluated in a case study.

==> bounding-box-corners.tex <==
\begin{tikzpicture}[x=3em, y=3em, >=Stealth]
	\begin{scope}[rotate=60,every node/.style={inner sep=1pt}]
		\node[transform shape, inner sep=0pt, draw, semithick] (car) at (0,0) {\includegraphics[width=15em, height=6.6em]{figures/car.pdf}};
%		\fill (-2.0,-1.2) rectangle (-1.0, -1.0)
%		      %(2.0,-1.2) rectangle (1.0, -1.0)
%		      (-2.0,1.2) rectangle (-1.0, 1.0)
%		      %(2.0,1.2) rectangle (1.0, 1.0);
		\path[every node/.style={inner sep=0pt,fill,minimum height=0.6em,minimum width=3em,transform shape}]
		     (-1.5,-1.1) node {} (-1.5, 1.1) node {} (1.5,-1.1) node[rotate=23.2] {} (1.5,1.1) node[rotate=30.1] {};
		\draw[dashed] (2.0,0.25) coordinate(F1) {} -- (1.5,0.0) coordinate(F2) {}-- (-1.5,6.0) coordinate(O){} -- (-1.5,-1.0) 
		     (1.5,1.0) -- (1.5,-1.0)
		     (-2.5, 0.0) -- (2.5, 0.0);
		\draw (-2.5,1.5) -- (-2.5,1.1)
		      (-1.5,1.5) -- (-1.5,1.0) 
		      (1.5,1.5) -- (1.5,1.0)
		      (2.5,1.5) -- (2.5,1.1)
		      (2.5, 1.1) -- (2.9, 1.1)
		      (2.5, -1.1) -- (2.9, -1.1)
		      (O) -- + (-0.4,0.0);
		\draw[very thick] (-1.5,0.0) arc[radius=18em,start angle=-90, delta angle=35]
		(-1.5,0.0) arc[radius=18em,start angle=-90, delta angle=-15];
		\draw[<->] (-2.5,1.4) -- node[pos=.3,above left] {$G$} (-1.5,1.4);
		\draw[<->] (-1.5,1.4) -- node[above left] {$L$} (1.5,1.4);
		\draw[<->] (1.5,1.4) -- node[pos=.3,above left] {$F$} (2.5,1.4);
		\draw[<->] (2.8,1.1) -- node[pos=.6,above right] {$W$} (2.8,-1.1);
		\draw[<->] (-1.8,6.0) -- node[below left] {$r=\frac{L}{\tan \delta}$} (-1.8,0.0);
		\path (-1.5,0.0) node[circle,fill,minimum size=1ex](center) {} node[inner sep=1ex,below right] {$(\mathtt{x}, \mathtt{y})$} (2.5,0.0) coordinate (front) {};
	\end{scope}
	\node[inner sep=0pt, fit=(car.north east) (car.north west) (car.south east) (car.south west), draw, semithick] (bbox) {};
	\path (bbox.south east) +(0.3, -0.3) coordinate (se) {};
	\draw[dashed] (center |- bbox.south) -- (center |- bbox.north)
	              (bbox.east |- center) coordinate (r) {} -- (bbox.west |- center);
	\draw (bbox.south west) -- +(0.0,-0.4) node[below left] {$\xmin$}
	      (center |- bbox.south) -- +(0.0,-0.4) 
	      (bbox.south east) -- +(0.0,-0.4) node[below] {$\xmax$}
	      (bbox.south east) -- +(0.4,0.0) node[below right] {$\ymin$}
	      (r) -- +(0.4,0.0) 
	      (bbox.north east) -- +(0.4,0.0) node[right] {$\ymax$};
	              
	 \draw[<->] (bbox.west |- se) -- node[below] {$-\mathtt{bbxmin}$} (center |- se);
	 \draw[<->] (center |- se) -- node[below] {$\mathtt{bbxmax}$} (bbox.east |- se);
	 \draw[<->] (se |- center) -- node[sloped,below] {$\mathtt{bbymax}$} (se |- bbox.north);
	 \draw[<->] (se |- bbox.south) -- node[sloped,below] {$-\mathtt{bbymin}$} (se |- center);
	 \pic[draw, pic text={$\theta$}] {angle=r--center--front};             
	 \pic[draw, pic text={$\delta$}, angle radius=3em, angle eccentricity=0.8] {angle=center--O--F2};
	 \pic[draw, pic text={$\delta$}, angle eccentricity=1.5] {angle=front--F2--F1};  
\end{tikzpicture}
